A Two-Pass Lower Bound for Semi-Streaming Maximum Matching

We prove a lower bound on the space complexity of two-pass semi-streaming algorithms that approximate the maximum matching problem. The lower bound is parameterized by the density of Ruzsa-Szemeredi graphs: * Any two-pass semi-streaming algorithm for maximum matching has approximation ratio at least $(1- \Omega(\frac{\log{RS(n)}}{\log{n}}))$, where $RS(n)$ denotes the maximum number of induced matchings of size $\Theta(n)$ in any $n$-vertex graph, i.e., the largest density of a Ruzsa-Szemeredi graph. Currently, it is known that $n^{\Omega(1/\!\log\log{n})} \leq RS(n) \leq \frac{n}{2^{O(\log^*{\!(n)})}}$ and closing this (large) gap between upper and lower bounds has remained a notoriously difficult problem in combinatorics. Under the plausible hypothesis that $RS(n) = n^{\Omega(1)}$, our lower bound is the first to rule out small-constant approximation two-pass semi-streaming algorithms for the maximum matching problem, making progress on a longstanding open question in the graph streaming literature.

==> figs/fig-1-way.tex <==
% !TeX root =../main.tex 
%!TEX root = ../main.tex

\begin{tikzpicture}

\tikzset{layer/.style={rectangle, rounded corners=5pt, draw, black, line width=1pt,  fill=black!10, inner sep=4pt}}
\tikzset{vertex/.style={circle, ForestGreen, fill=white, line width=2pt, draw, minimum width=8pt, minimum height=8pt, inner sep=0pt}}
\tikzset{choose/.style={rectangle, line width=1pt, rounded corners = 5pt, draw, minimum height=5pt, fill=black!10}}
		
	\node(V1) {};
	\node[vertex] (a1) [left=-15pt of V1]{};
	\node[vertex] (a2) [right=15pt of a1]{};
	\node[vertex] (a3) [right=15pt of a2]{};
	\node[vertex] (a4) [right=15pt of a3]{};
	\node[vertex] (a5) [right=15pt of a4]{};
	\node[vertex] (a6) [right=15pt of a5]{};
		
	\node (V2) [below = 30pt of V1]{};
	\node[vertex] (b1) [left=-15pt of V2]{};
	\node[vertex] (b2) [right=15pt of b1]{};
	\node[vertex] (b3) [right=15pt of b2]{};
	\node[vertex] (b4) [right=15pt of b3]{};
	\node[vertex] (b5) [right=15pt of b4]{};
	\node[vertex] (b6) [right=15pt of b5]{};
	
	\node[choose,  fit=(a1) (a3)]{};
	\node[choose, fit=(a4) (a6)]{};
	\node[choose, fit=(b1) (b3)]{};
	\node[choose, fit=(b4) (b6)]{};
	
%%	\draw[line width=1pt, black, dashed]	
%%	(a1.center) -- (b1.center)
%%	(a2.center) -- (b2.center)
%%	(a3.center) -- (b3.center)
%%	(a4.center) -- (b4.center)
%%	(a5.center) -- (b5.center)
%%	(a6.center) -- (b6.center)
%%	(a1.center) -- (b4.center)
%%	(a2.center) -- (b5.center)
%%	(a3.center) -- (b6.center);

	\node[dashed, draw, rounded corners, line width=1pt, inner sep=7pt,  fit=(a1) (b6)] (RS) {};	
	\node[above =1pt of RS] {RS graph};
	
	\node[vertex] (a1) [left=-15pt of V1]{};
	\node[vertex] (a2) [right=15pt of a1]{};
	\node[vertex] (a3) [right=15pt of a2]{};
	\node[vertex] (a4) [right=15pt of a3]{};
	\node[vertex] (a5) [right=15pt of a4]{};
	\node[vertex] (a6) [right=15pt of a5]{};
	
	\node[vertex] (b1) [left=-15pt of V2]{};
	\node[vertex] (b2) [right=15pt of b1]{};
	\node[vertex] (b3) [right=15pt of b2]{};
	\node[vertex] (b4) [right=15pt of b3]{};
	\node[vertex] (b5) [right=15pt of b4]{};
	\node[vertex] (b6) [right=15pt of b5]{};
	
	\node(V3) [left=75 pt of V1]{};
	\node[vertex, blue!50, fill=blue!20] (c1) [left=-15pt of V3]{};
	\node[vertex, blue!50, fill=blue!20]  (c2) [right=15pt of c1]{};
	\node[vertex, blue!50, fill=blue!20]  (c3) [right=15pt of c2]{};
	
	\node(V4) [below=30 pt of V3]{};
	\node[vertex, blue!50, fill=blue!20] (d1) [left=-15pt of V4]{};
	\node[vertex, blue!50, fill=blue!20]  (d2) [right=15pt of d1]{};
	\node[vertex, blue!50, fill=blue!20]  (d3) [right=15pt of d2]{};
	
	
	\node[choose,  fit=(c1) (c3)]{};
	\node[choose,  fit=(d1) (d3)]{};
	
	\draw[line width=1pt, blue]	
	(c1.center) -- (b1.center)
	(c2.center) -- (b2.center)
	(c3.center) -- (b3.center)
	
	(d1.center) -- (a1.center)
	(d2.center) -- (a2.center)
	(d3.center) -- (a3.center);
	
	\draw[line width=2pt, red, dashed]	
	(a4.center) -- (b4.center)
	(a5.center) -- (b5.center)
	(a6.center) -- (b6.center);	
%%	
	\node[vertex, blue!50, fill=blue!20] (c1) [left=-15pt of V3]{};
	\node[vertex, blue!50, fill=blue!20]  (c2) [right=15pt of c1]{};
	\node[vertex, blue!50, fill=blue!20]  (c3) [right=15pt of c2]{};
	
	\node[vertex, blue!50, fill=blue!20] (d1) [left=-15pt of V4]{};
	\node[vertex, blue!50, fill=blue!20]  (d2) [right=15pt of d1]{};
	\node[vertex, blue!50, fill=blue!20]  (d3) [right=15pt of d2]{};
%%	
%%	\node[vertex] (a1) [left=-15pt of V1]{};
%%	\node[vertex] (a2) [right=15pt of a1]{};
%%	\node[vertex] (a3) [right=15pt of a2]{};
%%	\node[vertex] (a4) [right=15pt of a3]{};
%%	\node[vertex] (a5) [right=15pt of a4]{};
%%	\node[vertex] (a6) [right=15pt of a5]{};
%%	
%%	\node[vertex] (b1) [left=-15pt of V2]{};
%%	\node[vertex] (b2) [right=15pt of b1]{};
%%	\node[vertex] (b3) [right=15pt of b2]{};
%%	\node[vertex] (b4) [right=15pt of b3]{};
%%	\node[vertex] (b5) [right=15pt of b4]{};
%%	\node[vertex] (b6) [right=15pt of b5]{};
	
\end{tikzpicture}

==> figs/fig-2-pass.tex <==
% !TeX root =../main.tex 
%!TEX root = ../main.tex

\begin{tikzpicture}

\tikzset{layer/.style={rectangle, rounded corners=5pt, draw, black, line width=1pt,  fill=black!10, inner sep=4pt}}
\tikzset{vertex/.style={circle, ForestGreen, fill=white, line width=2pt, draw, minimum width=8pt, minimum height=8pt, inner sep=0pt}}
\tikzset{choose/.style={rectangle, line width=1pt, rounded corners = 5pt, draw, minimum height=5pt, fill=black!10}}



		
%%	\node(V1) {};
	\node[vertex] (a1) {}; %[left=-15pt of V1]{};
	\node[vertex] (a2) [below=2pt of a1]{};
	\node[vertex] (a3) [below=2pt of a2]{};
	\node[vertex] (a4) [below=2pt of a3]{};
	\node[vertex] (a5) [below=2pt of a4]{};
	\node[vertex] (a6) [below=2pt of a5]{};
	\node[choose,  fit=(a1) (a6)]{};
	
	\node[vertex] (b1) [right=30pt of a1]{}; %[left=-15pt of V1]{};
	\node[vertex] (b2) [below=2pt of b1]{};
	\node[vertex] (b3) [below=2pt of b2]{};
	\node[vertex] (b4) [below=2pt of b3]{};
	\node[vertex] (b5) [below=2pt of b4]{};
	\node[vertex] (b6) [below=2pt of b5]{};
	
	\node[choose,  fit=(b1) (b6)]{};
	
	\node[dashed, draw, rounded corners, line width=1pt, inner sep=7pt,  fit=(a1) (b6)] (RS) {};	
	\node[above =1pt of RS] {Random graph};
	
	\node[vertex] (x1) [left =120 pt of a1]{};
	
	\node[vertex] (x21) [left=30 pt of a1]{};
	\node[vertex] (x22) [left=30 pt of a2]{};
	\node[vertex] (x23) [left=30 pt of a3]{};
	\node[vertex] (x24) [left=30 pt of a4]{};
	\node[vertex] (x25) [left=30 pt of a5]{};
	\node[vertex] (x26) [left=30 pt of a6]{};
	
	\node[choose,  fit=(x1) (x26)]{RS gadget};
	
	\node[vertex] (y1) [right = 120 pt of b1]{};
	\node[vertex] (y21) [right=30 pt of b1]{};
	\node[vertex] (y22) [right=30 pt of b2]{};
	\node[vertex] (y23) [right=30 pt of b3]{};
	\node[vertex] (y24) [right=30 pt of b4]{};
	\node[vertex] (y25) [right=30 pt of b5]{};
	\node[vertex] (y26) [right=30 pt of b6]{};
	
	\node[choose,  fit=(y1) (y26)]{RS gadget};
	
	\draw[line width=1pt, blue]	
	(a1.center) -- (x21.center)
	(a2.center) -- (x22.center)	
	(a3.center) -- (x23.center)
	(a4.center) -- (x24.center)	
%	(a5.center) -- (x25.center)
	(a6.center) -- (x26.center)	
	
%	(a3.center) -- (x23.center)
	
	(b1.center) -- (y21.center)
	(b2.center) -- (y22.center)	
%	(b3.center) -- (y23.center)
	(b4.center) -- (y24.center)	
	(b5.center) -- (y25.center)
	(b6.center) -- (y26.center)	;
	
	

	
	\node[vertex] (a4) [below=15pt of a3]{};
	\node[vertex] (b2) [below=15pt of b1]{};
	
		\draw[line width=2pt, dashed, red]	
	(b2.center) -- (a4.center);
	
%%	\node[vertex] (a4) [right=15pt of a3]{};
%%	\node[vertex] (a5) [right=15pt of a4]{};
%%	\node[vertex] (a6) [right=15pt of a5]{};
		
%%	\node (V2) [below = 30pt of V1]{};
%%	\node[vertex] (b1) [left=-15pt of V2]{};
%%	\node[vertex] (b2) [right=15pt of b1]{};
%%	\node[vertex] (b3) [right=15pt of b2]{};
%%	\node[vertex] (b4) [right=15pt of b3]{};
%%	\node[vertex] (b5) [right=15pt of b4]{};
%%	\node[vertex] (b6) [right=15pt of b5]{};
%%	
%%	\node[choose,  fit=(a1) (a3)]{};
%%	\node[choose, fit=(a4) (a6)]{};
%%	\node[choose, fit=(b1) (b3)]{};
%%	\node[choose, fit=(b4) (b6)]{};
%%	
%%%%	\draw[line width=1pt, black, dashed]	
%%%%	(a1.center) -- (b1.center)
%%%%	(a2.center) -- (b2.center)
%%%%	(a3.center) -- (b3.center)
%%%%	(a4.center) -- (b4.center)
%%%%	(a5.center) -- (b5.center)
%%%%	(a6.center) -- (b6.center)
%%%%	(a1.center) -- (b4.center)
%%%%	(a2.center) -- (b5.center)
%%%%	(a3.center) -- (b6.center);
%%
%%	\node[dashed, draw, rounded corners, line width=1pt, inner sep=7pt,  fit=(a1) (b6)] (RS) {};	
%%	\node[above =1pt of RS] {RS graph};
%%	
%%	\node[vertex] (a1) [left=-15pt of V1]{};
%%	\node[vertex] (a2) [right=15pt of a1]{};
%%	\node[vertex] (a3) [right=15pt of a2]{};
%%	\node[vertex] (a4) [right=15pt of a3]{};
%%	\node[vertex] (a5) [right=15pt of a4]{};
%%	\node[vertex] (a6) [right=15pt of a5]{};
%%	
%%	\node[vertex] (b1) [left=-15pt of V2]{};
%%	\node[vertex] (b2) [right=15pt of b1]{};
%%	\node[vertex] (b3) [right=15pt of b2]{};
%%	\node[vertex] (b4) [right=15pt of b3]{};
%%	\node[vertex] (b5) [right=15pt of b4]{};
%%	\node[vertex] (b6) [right=15pt of b5]{};
%%	
%%	\node(V3) [left=75 pt of V1]{};
%%	\node[vertex, blue!50, fill=blue!20] (c1) [left=-15pt of V3]{};
%%	\node[vertex, blue!50, fill=blue!20]  (c2) [right=15pt of c1]{};
%%	\node[vertex, blue!50, fill=blue!20]  (c3) [right=15pt of c2]{};
%%	
%%	\node(V4) [below=30 pt of V3]{};
%%	\node[vertex, blue!50, fill=blue!20] (d1) [left=-15pt of V4]{};
%%	\node[vertex, blue!50, fill=blue!20]  (d2) [right=15pt of d1]{};
%%	\node[vertex, blue!50, fill=blue!20]  (d3) [right=15pt of d2]{};
%%	
%%	
%%	\node[choose,  fit=(c1) (c3)]{};
%%	\node[choose,  fit=(d1) (d3)]{};
%%	
%%	\draw[line width=1pt, blue]	
%%	(c1.center) -- (b1.center)
%%	(c2.center) -- (b2.center)
%%	(c3.center) -- (b3.center)
%%	
%%	(d1.center) -- (a1.center)
%%	(d2.center) -- (a2.center)
%%	(d3.center) -- (a3.center);
%%	
%%	\draw[line width=2pt, red, dashed]	
%%	(a4.center) -- (b4.center)
%%	(a5.center) -- (b5.center)
%%	(a6.center) -- (b6.center);	
%%%%	
%%	\node[vertex, blue!50, fill=blue!20] (c1) [left=-15pt of V3]{};
%%	\node[vertex, blue!50, fill=blue!20]  (c2) [right=15pt of c1]{};
%%	\node[vertex, blue!50, fill=blue!20]  (c3) [right=15pt of c2]{};
%%	
%%	\node[vertex, blue!50, fill=blue!20] (d1) [left=-15pt of V4]{};
%%	\node[vertex, blue!50, fill=blue!20]  (d2) [right=15pt of d1]{};
%%	\node[vertex, blue!50, fill=blue!20]  (d3) [right=15pt of d2]{};
%%	
%%	\node[vertex] (a1) [left=-15pt of V1]{};
%%	\node[vertex] (a2) [right=15pt of a1]{};
%%	\node[vertex] (a3) [right=15pt of a2]{};
%%	\node[vertex] (a4) [right=15pt of a3]{};
%%	\node[vertex] (a5) [right=15pt of a4]{};
%%	\node[vertex] (a6) [right=15pt of a5]{};
%%	
%%	\node[vertex] (b1) [left=-15pt of V2]{};
%%	\node[vertex] (b2) [right=15pt of b1]{};
%%	\node[vertex] (b3) [right=15pt of b2]{};
%%	\node[vertex] (b4) [right=15pt of b3]{};
%%	\node[vertex] (b5) [right=15pt of b4]{};
%%	\node[vertex] (b6) [right=15pt of b5]{};
	
\end{tikzpicture}

==> figs/fig-aug-graph.tex <==
% !TeX root = ../main.tex 
%!TEX root = ../main.tex

\begin{tikzpicture}

\tikzset{layer/.style={rectangle, rounded corners=5pt, draw, black, line width=1pt,  fill=black!10, inner sep=4pt}}
\tikzset{vertex/.style={circle, ForestGreen, fill=white, line width=1.5pt, draw, minimum width=6pt, minimum height=6pt, inner sep=0pt}}
\tikzset{vertex1/.style={circle, blue!70, fill=white, line width=1.5pt, draw, minimum width=6pt, minimum height=6pt, inner sep=0pt}}
\tikzset{vertex2/.style={circle, red!70, fill=white, line width=1.5pt, draw, minimum width=6pt, minimum height=6pt, inner sep=0pt}}
\tikzset{vertex3/.style={circle, ForestGreen, fill=white, line width=1.5pt, draw, minimum width=6pt, minimum height=6pt, inner sep=0pt}}


\tikzset{choose/.style={rectangle, line width=1pt, rounded corners = 5pt, draw, fill=black!10, minimum height=17pt}}
		
\tikzset{group/.style={rectangle, black, fill=white, draw, minimum width=5pt, minimum height=15pt, inner sep=0pt}}
		
\node(V1){};
\node[vertex1](r11) [left=-30pt of V1]{};
\node[vertex2](b11) [right=1.5pt of r11]{};

\foreach \j in {2,...,6}
{
	\pgfmathtruncatemacro{\jp}{\j-1};
	\node[vertex1] (r1\j) [right=3pt of b1\jp]{};
	\node[vertex2] (b1\j) [right=1.5pt of r1\j]{};
}
\begin{scope}[on background layer]
\node[choose, fit=(r11) (b16)] (U1) {};
\end{scope}

\node[vertex1](r21) [right=20pt of b16]{};
\node[vertex2](b21) [right=1.5pt of r21]{};

\foreach \j in {2,...,6}
{
	\pgfmathtruncatemacro{\jp}{\j-1};
	\node[vertex1] (r2\j) [right=3pt of b2\jp]{};
	\node[vertex2] (b2\j) [right=1.5pt of r2\j]{};
}
\begin{scope}[on background layer]
\node[choose, fit=(r21) (b26)] (U2) {};
\end{scope}
%%%%%%%%%%%%

\node[vertex1](r31) [below=20pt of r11]{};
\node[vertex2](b31) [right=1.5pt of r31]{};

\foreach \j in {2,...,6}
{
	\pgfmathtruncatemacro{\jp}{\j-1};
	\node[vertex1] (r3\j) [right=3pt of b3\jp]{};
	\node[vertex2] (b3\j) [right=1.5pt of r3\j]{};
}
\begin{scope}[on background layer]
\node[choose, fit=(r31) (b36)] (U3) {};
\end{scope}

\node[vertex1](r41) [right=20pt of b36]{};
\node[vertex2](b41) [right=1.5pt of r41]{};

\foreach \j in {2,...,6}
{
	\pgfmathtruncatemacro{\jp}{\j-1};
	\node[vertex1] (r4\j) [right=3pt of b4\jp]{};
	\node[vertex2] (b4\j) [right=1.5pt of r4\j]{};
}
\begin{scope}[on background layer]
\node[choose, fit=(r41) (b46)](U4) {};
\end{scope}
%%%

\node[rectangle, draw, dashed, ForestGreen, line width=1pt, inner sep=1pt, fit=(r11) (b11)] {};
\node[rectangle, draw, dashed, ForestGreen, line width=1pt, inner sep=1pt, fit=(r13) (b13)] {};

\begin{scope}[on background layer]
\draw[line width=2pt, ForestGreen, dashed]	
	(r31.center) -- (r12.center)
	(b31.center) -- (b12.center)
	
	(r33.center) -- (r14.center)
	(b33.center) -- (b14.center);
\end{scope}

\node[vertex3] (q1) [above=20pt of r11]{};
\node[vertex3] (q2) [above=20pt of r13]{};


\node[vertex3](x21) [above=20pt of r21]{};
\node[vertex3](y21) [right=1.5pt of x21]{};

\foreach \j in {2,...,6}
{
	\pgfmathtruncatemacro{\jp}{\j-1};
	\node[vertex3] (x2\j) [right=3pt of y2\jp]{};
	\node[vertex3] (y2\j) [right=1.5pt of x2\j]{};
}

\node[vertex3](x41) [below=20pt of r41]{};
\node[vertex3](y41) [right=1.5pt of x41]{};

\foreach \j in {2,...,6}
{
	\pgfmathtruncatemacro{\jp}{\j-1};
	\node[vertex3] (x4\j) [right=3pt of y4\jp]{};
	\node[vertex3] (y4\j) [right=1.5pt of x4\j]{};
}

\foreach \i in {2,4}
{
\foreach \j in {1,...,6}
{
\begin{scope}[on background layer]
\draw[line width=1pt, ForestGreen]	
	(x\i\j) -- (r\i\j)
	(y\i\j) -- (b\i\j);
\end{scope}
}
}

\begin{scope}[on background layer]
\draw[line width=1pt, ForestGreen]	
	(q1) -- (r11)
	(q2) -- (r13); 
\end{scope}

\node[rectangle, dashed, draw, fit=(U1) (U4)](H){};
\node [right = 5pt of H]{$H$};


\node[rectangle, dashed, draw, fit=(q1) (q2)](Q){};
\node [left = 5pt of Q]{$Q$};


\node[rectangle, dashed, draw, fit=(x21) (y26)](P1){};
\node [left = 5pt of P1]{$P$};


\node[rectangle, dashed, draw, fit=(x41) (y46)](P2){};
\node [left = 5pt of P2]{$P$};

%%\node [above right=5pt and -7pt of r11] {$u_{1,1}$};
%%\node [above right=5pt and -7pt of r12] {$u_{1,2}$};
%%		
		
%%	\node(V1) {};
%%	\node[vertex1] (a1) [left=-30pt of V1]{};
%%	\node[vertex1] (a2) [right=30pt of a1]{};
%%	\node[vertex1] (a3) [right=30pt of a2]{};
%%	\node[vertex1] (a4) [right=50pt of a3]{};
%%	\node[vertex1] (a5) [right=30pt of a4]{};
%%	\node[vertex1] (a6) [right=30pt of a5]{};
%%	
%%	\node [above right=5pt and -5pt of a1] {$u_1$};
%%	\node [above right=5pt and -5pt of a2] {$u_2$};
%%	\node [above right=5pt and -5pt of a3] {$u_3$};
%%	
%%	\node[vertex2] (c1) [right=5pt of a1]{};
%%	\node[vertex2] (c2) [right=30pt of c1]{};
%%	\node[vertex2] (c3) [right=30pt of c2]{};
%%	\node[vertex2] (c4) [right=50pt of c3]{};
%%	\node[vertex2] (c5) [right=30pt of c4]{};
%%	\node[vertex2] (c6) [right=30pt of c5]{};
%%		
%%	\node (V2) [below = 40pt of V1]{};
%%	\node[vertex1] (b1) [left=-30pt of V2]{};
%%	\node[vertex1] (b2) [right=30pt of b1]{};
%%	\node[vertex1] (b3) [right=30pt of b2]{};
%%	\node[vertex1] (b4) [right=50pt of b3]{};
%%	\node[vertex1] (b5) [right=30pt of b4]{};
%%	\node[vertex1] (b6) [right=30pt of b5]{};
%%	
%%	\node[vertex2] (d1) [right=5pt of b1]{};
%%	\node[vertex2] (d2) [right=30pt of d1]{};
%%	\node[vertex2] (d3) [right=30pt of d2]{};
%%	\node[vertex2] (d4) [right=50pt of d3]{};
%%	\node[vertex2] (d5) [right=30pt of d4]{};
%%	\node[vertex2] (d6) [right=30pt of d5]{};
%%	
%%	\node[choose, fit=(a1) (c3)]{};
%%	\node[choose, fit=(a4) (c6)]{};
%%	\node[choose, fit=(b1) (d3)]{};
%%	\node[choose, fit=(b4) (d6)]{};
%%
%%
%%	
%%
%%
%%	\draw[line width=0.5pt, black!50]	
%%	
%%	(a4.center) -- (d4.center)
%%	(c4.center) -- (b4.center)
%%	
%%	(a5.center) -- (d5.center)
%%	(c5.center) -- (b5.center)
%%	
%%	(a6.center) -- (b6.center)
%%	(c6.center) -- (d6.center)
%%	
%%	(a1.center) -- (b4.center)
%%	(c1.center) -- (d4.center)
%%	
%%	(a2.center) -- (b5.center)
%%	(c2.center) -- (d5.center)
%%	
%%	(a3.center) -- (b6.center)
%%	(c3.center) -- (d6.center);	
%%	
%%	\draw[line width=2pt, red]	
%%	(a1.center) -- (d1.center)
%%	(c1.center) -- (b1.center)
%%	
%%	(a2.center) -- (b2.center)
%%	(c2.center) -- (d2.center)
%%	
%%	(a3.center) -- (d3.center)
%%	(c3.center) -- (b3.center);
%%
%%\draw[line width=2pt, ForestGreen, dashed]	
%%	(b1.center) -- (a2.center)
%%	(d1.center) -- (c2.center)
%%	
%%	(b2.center) -- (a3.center)
%%	(d2.center) -- (c3.center);
%%	
%%	\node(V1) {};
%%	\node[vertex1] (a1) [left=-30pt of V1]{};
%%	\node[vertex1] (a2) [right=30pt of a1]{};
%%	\node[vertex1] (a3) [right=30pt of a2]{};
%%	\node[vertex1] (a4) [right=50pt of a3]{};
%%	\node[vertex1] (a5) [right=30pt of a4]{};
%%	\node[vertex1] (a6) [right=30pt of a5]{};
%%	
%%	\node[vertex2] (c1) [right=5pt of a1]{};
%%	\node[vertex2] (c2) [right=30pt of c1]{};
%%	\node[vertex2] (c3) [right=30pt of c2]{};
%%	\node[vertex2] (c4) [right=50pt of c3]{};
%%	\node[vertex2] (c5) [right=30pt of c4]{};
%%	\node[vertex2] (c6) [right=30pt of c5]{};
%%		
%%	\node (V2) [below = 40pt of V1]{};
%%	\node[vertex1] (b1) [left=-30pt of V2]{};
%%	\node[vertex1] (b2) [right=30pt of b1]{};
%%	\node[vertex1] (b3) [right=30pt of b2]{};
%%	\node[vertex1] (b4) [right=50pt of b3]{};
%%	\node[vertex1] (b5) [right=30pt of b4]{};
%%	\node[vertex1] (b6) [right=30pt of b5]{};
%%	
%%	\node[vertex2] (d1) [right=5pt of b1]{};
%%	\node[vertex2] (d2) [right=30pt of d1]{};
%%	\node[vertex2] (d3) [right=30pt of d2]{};
%%	\node[vertex2] (d4) [right=50pt of d3]{};
%%	\node[vertex2] (d5) [right=30pt of d4]{};
%%	\node[vertex2] (d6) [right=30pt of d5]{};
	


	


\end{tikzpicture}

==> figs/fig-encoded-rs-2.tex <==
% !TeX root = ../main.tex 
%!TEX root = ../main.tex

\begin{tikzpicture}

\tikzset{layer/.style={rectangle, rounded corners=5pt, draw, black, line width=1pt,  fill=black!10, inner sep=4pt}}
\tikzset{vertex/.style={circle, ForestGreen, fill=white, line width=1.5pt, draw, minimum width=6pt, minimum height=6pt, inner sep=0pt}}
\tikzset{vertex1/.style={circle, blue!70, fill=white, line width=1.5pt, draw, minimum width=6pt, minimum height=6pt, inner sep=0pt}}
\tikzset{vertex2/.style={circle, red!70, fill=white, line width=1.5pt, draw, minimum width=6pt, minimum height=6pt, inner sep=0pt}}

\tikzset{choose/.style={rectangle, line width=1pt, rounded corners = 5pt, draw, fill=black!10, minimum height=17pt}}
		
	\node(V1) {};
	\node[vertex1] (a1) [left=-30pt of V1]{};
	\node[vertex1] (a2) [right=30pt of a1]{};
	\node[vertex1] (a3) [right=30pt of a2]{};
	\node[vertex1] (a4) [right=50pt of a3]{};
	\node[vertex1] (a5) [right=30pt of a4]{};
	\node[vertex1] (a6) [right=30pt of a5]{};
	
	\node [above right=5pt and -5pt of a1] {$u_1$};
	\node [above right=5pt and -5pt of a2] {$u_2$};
	\node [above right=5pt and -5pt of a3] {$u_3$};
	
	\node[vertex2] (c1) [right=5pt of a1]{};
	\node[vertex2] (c2) [right=30pt of c1]{};
	\node[vertex2] (c3) [right=30pt of c2]{};
	\node[vertex2] (c4) [right=50pt of c3]{};
	\node[vertex2] (c5) [right=30pt of c4]{};
	\node[vertex2] (c6) [right=30pt of c5]{};
		
	\node (V2) [below = 40pt of V1]{};
	\node[vertex1] (b1) [left=-30pt of V2]{};
	\node[vertex1] (b2) [right=30pt of b1]{};
	\node[vertex1] (b3) [right=30pt of b2]{};
	\node[vertex1] (b4) [right=50pt of b3]{};
	\node[vertex1] (b5) [right=30pt of b4]{};
	\node[vertex1] (b6) [right=30pt of b5]{};
	
	\node[vertex2] (d1) [right=5pt of b1]{};
	\node[vertex2] (d2) [right=30pt of d1]{};
	\node[vertex2] (d3) [right=30pt of d2]{};
	\node[vertex2] (d4) [right=50pt of d3]{};
	\node[vertex2] (d5) [right=30pt of d4]{};
	\node[vertex2] (d6) [right=30pt of d5]{};
	
	\node[choose, fit=(a1) (c3)]{};
	\node[choose, fit=(a4) (c6)]{};
	\node[choose, fit=(b1) (d3)]{};
	\node[choose, fit=(b4) (d6)]{};


	


	\draw[line width=0.5pt, black!50]	
	
	(a4.center) -- (d4.center)
	(c4.center) -- (b4.center)
	
	(a5.center) -- (d5.center)
	(c5.center) -- (b5.center)
	
	(a6.center) -- (b6.center)
	(c6.center) -- (d6.center)
	
	(a1.center) -- (b4.center)
	(c1.center) -- (d4.center)
	
	(a2.center) -- (b5.center)
	(c2.center) -- (d5.center)
	
	(a3.center) -- (b6.center)
	(c3.center) -- (d6.center);	
	
	\draw[line width=2pt, red]	
	(a1.center) -- (d1.center)
	(c1.center) -- (b1.center)
	
	(a2.center) -- (b2.center)
	(c2.center) -- (d2.center)
	
	(a3.center) -- (d3.center)
	(c3.center) -- (b3.center);

\draw[line width=2pt, ForestGreen, dashed]	
	(b1.center) -- (a2.center)
	(d1.center) -- (c2.center)
	
	(b2.center) -- (a3.center)
	(d2.center) -- (c3.center);
	
	\node(V1) {};
	\node[vertex1] (a1) [left=-30pt of V1]{};
	\node[vertex1] (a2) [right=30pt of a1]{};
	\node[vertex1] (a3) [right=30pt of a2]{};
	\node[vertex1] (a4) [right=50pt of a3]{};
	\node[vertex1] (a5) [right=30pt of a4]{};
	\node[vertex1] (a6) [right=30pt of a5]{};
	
	\node[vertex2] (c1) [right=5pt of a1]{};
	\node[vertex2] (c2) [right=30pt of c1]{};
	\node[vertex2] (c3) [right=30pt of c2]{};
	\node[vertex2] (c4) [right=50pt of c3]{};
	\node[vertex2] (c5) [right=30pt of c4]{};
	\node[vertex2] (c6) [right=30pt of c5]{};
		
	\node (V2) [below = 40pt of V1]{};
	\node[vertex1] (b1) [left=-30pt of V2]{};
	\node[vertex1] (b2) [right=30pt of b1]{};
	\node[vertex1] (b3) [right=30pt of b2]{};
	\node[vertex1] (b4) [right=50pt of b3]{};
	\node[vertex1] (b5) [right=30pt of b4]{};
	\node[vertex1] (b6) [right=30pt of b5]{};
	
	\node[vertex2] (d1) [right=5pt of b1]{};
	\node[vertex2] (d2) [right=30pt of d1]{};
	\node[vertex2] (d3) [right=30pt of d2]{};
	\node[vertex2] (d4) [right=50pt of d3]{};
	\node[vertex2] (d5) [right=30pt of d4]{};
	\node[vertex2] (d6) [right=30pt of d5]{};
	


	


\end{tikzpicture}

==> figs/fig-encoded-rs.tex <==
% !TeX root = ../main.tex 
%!TEX root = ../main.tex

\begin{tikzpicture}

\tikzset{layer/.style={rectangle, rounded corners=5pt, draw, black, line width=1pt,  fill=black!10, inner sep=4pt}}
\tikzset{vertex/.style={circle, ForestGreen, fill=white, line width=1.5pt, draw, minimum width=6pt, minimum height=6pt, inner sep=0pt}}
\tikzset{vertex1/.style={circle, blue!70, fill=white, line width=1.5pt, draw, minimum width=6pt, minimum height=6pt, inner sep=0pt}}
\tikzset{vertex2/.style={circle, red!70, fill=white, line width=1.5pt, draw, minimum width=6pt, minimum height=6pt, inner sep=0pt}}

\tikzset{choose/.style={rectangle, line width=1pt, rounded corners = 5pt, draw, fill=black!10, minimum height=17pt}}
		
	\node(V1) {};
	\node[vertex1] (a1) [left=-20pt of V1]{};
	\node[vertex1] (a2) [right=20pt of a1]{};
	\node[vertex1] (a3) [right=20pt of a2]{};
	\node[vertex1] (a4) [right=30pt of a3]{};
	\node[vertex1] (a5) [right=20pt of a4]{};
	\node[vertex1] (a6) [right=20pt of a5]{};
	
	\node[vertex2] (c1) [right=3pt of a1]{};
	\node[vertex2] (c2) [right=20pt of c1]{};
	\node[vertex2] (c3) [right=20pt of c2]{};
	\node[vertex2] (c4) [right=30pt of c3]{};
	\node[vertex2] (c5) [right=20pt of c4]{};
	\node[vertex2] (c6) [right=20pt of c5]{};
		
	\node (V2) [below = 30pt of V1]{};
	\node[vertex1] (b1) [left=-20pt of V2]{};
	\node[vertex1] (b2) [right=20pt of b1]{};
	\node[vertex1] (b3) [right=20pt of b2]{};
	\node[vertex1] (b4) [right=30pt of b3]{};
	\node[vertex1] (b5) [right=20pt of b4]{};
	\node[vertex1] (b6) [right=20pt of b5]{};
	
	\node[vertex2] (d1) [right=3pt of b1]{};
	\node[vertex2] (d2) [right=20pt of d1]{};
	\node[vertex2] (d3) [right=20pt of d2]{};
	\node[vertex2] (d4) [right=30pt of d3]{};
	\node[vertex2] (d5) [right=20pt of d4]{};
	\node[vertex2] (d6) [right=20pt of d5]{};
	
	\node[choose, fit=(a1) (c3)]{};
	\node[choose, fit=(a4) (c6)]{};
	\node[choose, fit=(b1) (d3)]{};
	\node[choose, fit=(b4) (d6)]{};

	\draw[line width=0.5pt, black]	
	(a1.center) -- (d1.center)
	(c1.center) -- (b1.center)
	
	(a2.center) -- (b2.center)
	(c2.center) -- (d2.center)
	
	(a3.center) -- (d3.center)
	(c3.center) -- (b3.center)
	
	(a4.center) -- (d4.center)
	(c4.center) -- (b4.center)
	
	(a5.center) -- (d5.center)
	(c5.center) -- (b5.center)
	
	(a6.center) -- (b6.center)
	(c6.center) -- (d6.center)
	
	(a1.center) -- (b4.center)
	(c1.center) -- (d4.center)
	
	(a2.center) -- (b5.center)
	(c2.center) -- (d5.center)
	
	(a3.center) -- (b6.center)
	(c3.center) -- (d6.center);	
	
	\node[vertex1] (a1) [left=-20pt of V1]{};
	\node[vertex1] (a2) [right=20pt of a1]{};
	\node[vertex1] (a3) [right=20pt of a2]{};
	\node[vertex1] (a4) [right=30pt of a3]{};
	\node[vertex1] (a5) [right=20pt of a4]{};
	\node[vertex1] (a6) [right=20pt of a5]{};
	
	\node[vertex2] (c1) [right=3pt of a1]{};
	\node[vertex2] (c2) [right=20pt of c1]{};
	\node[vertex2] (c3) [right=20pt of c2]{};
	\node[vertex2] (c4) [right=30pt of c3]{};
	\node[vertex2] (c5) [right=20pt of c4]{};
	\node[vertex2] (c6) [right=20pt of c5]{};
	
	\node[vertex1] (b1) [left=-20pt of V2]{};
	\node[vertex1] (b2) [right=20pt of b1]{};
	\node[vertex1] (b3) [right=20pt of b2]{};
	\node[vertex1] (b4) [right=30pt of b3]{};
	\node[vertex1] (b5) [right=20pt of b4]{};
	\node[vertex1] (b6) [right=20pt of b5]{};
	
	\node[vertex2] (d1) [right=3pt of b1]{};
	\node[vertex2] (d2) [right=20pt of d1]{};
	\node[vertex2] (d3) [right=20pt of d2]{};
	\node[vertex2] (d4) [right=30pt of d3]{};
	\node[vertex2] (d5) [right=20pt of d4]{};
	\node[vertex2] (d6) [right=20pt of d5]{};
	


	


\end{tikzpicture}

==> figs/fig-part-3.tex <==
% !TeX root =../main.tex 
%!TEX root = ../main.tex

\begin{tikzpicture}

\tikzset{layer/.style={rectangle, rounded corners=5pt, draw, black, line width=1pt,  fill=black!10, inner sep=4pt}}
\tikzset{vertex/.style={circle, ForestGreen, fill=white, line width=2pt, draw, minimum width=8pt, minimum height=8pt, inner sep=0pt}}
\tikzset{choose/.style={rectangle, line width=1pt, rounded corners = 5pt, draw, minimum height=5pt, fill=black!10}}



		
%%	\node(V1) {};
	\node[vertex] (a1) {}; %[left=-15pt of V1]{};
	\node[vertex] (a2) [below=2pt of a1]{};
	\node[vertex] (a3) [below=2pt of a2]{};
	\node[vertex] (a4) [below=2pt of a3]{};
	\node[vertex] (a5) [below=2pt of a4]{};
	\node[vertex] (a6) [below=2pt of a5]{};
	\node[choose,  fit=(a1) (a6)]{};
	
	\node[vertex] (b1) [right=30pt of a1]{}; %[left=-15pt of V1]{};
	\node[vertex] (b2) [below=2pt of b1]{};
	\node[vertex] (b3) [below=2pt of b2]{};
	\node[vertex] (b4) [below=2pt of b3]{};
	\node[vertex] (b5) [below=2pt of b4]{};
	\node[vertex] (b6) [below=2pt of b5]{};
	
	\node[choose,  fit=(b1) (b6)]{};
	
	\node[dashed, draw, rounded corners, line width=1pt, inner sep=7pt,  fit=(a1) (b6)] (RS) {};	
	\node[above =1pt of RS] {RS graph};
	
	\node[vertex] (x1) [left =150 pt of a1]{};
	\node[vertex] (x2) [left =150 pt of a2]{};
	\node[vertex] (x3) [left =150 pt of a3]{};
	\node[vertex] (x4) [left =150 pt of a4]{};
	\node[vertex] (x5) [left =150 pt of a5]{};
	\node[vertex] (x6) [left =150 pt of a6]{};
	
	\node [left=10 pt of x1] {OFF};
	\node [left=10 pt of x2] {OFF};
	\node [left=10 pt of x3] {OFF};
	\node [left=10 pt of x4] {ON};
	\node [left=10 pt of x5] {ON};
	\node [left=10 pt of x6] {ON};
	
		
	\node[vertex] (x21) [left=30 pt of a1]{};
	\node[vertex] (x22) [left=30 pt of a2]{};
	\node[vertex] (x23) [left=30 pt of a3]{};
	\node[vertex] (x24) [left=30 pt of a4]{};
	\node[vertex] (x25) [left=30 pt of a5]{};
	\node[vertex] (x26) [left=30 pt of a6]{};
	
	\node[choose, inner sep = 0pt,  fit=(x1) (x21)]{};
	\node[choose, inner sep = 0pt,  fit=(x2) (x22)]{};
	\node[choose, inner sep = 0pt,  fit=(x3) (x23)]{};
	\node[choose, inner sep = 0pt,  fit=(x4) (x24)]{};
	\node[choose, inner sep = 0pt,  fit=(x5) (x25)]{};
	\node[choose, inner sep = 0pt,  fit=(x6) (x26)]{};
						
	\node[vertex] (y1) [right = 150 pt of b1]{};
	\node[vertex] (y2) [right = 150 pt of b2]{};
	\node[vertex] (y3) [right = 150 pt of b3]{};
	\node[vertex] (y4) [right = 150 pt of b4]{};
	\node[vertex] (y5) [right = 150 pt of b5]{};
	\node[vertex] (y6) [right = 150 pt of b6]{};
	
		\node [right=10 pt of y1] {OFF};
	\node [right=10 pt of y2] {OFF};
	\node [right=10 pt of y3] {OFF};
	\node [right=10 pt of y4] {ON};
	\node [right=10 pt of y5] {ON};
	\node [right=10 pt of y6] {ON};
	
	\node[vertex] (y21) [right=30 pt of b1]{};
	\node[vertex] (y22) [right=30 pt of b2]{};
	\node[vertex] (y23) [right=30 pt of b3]{};
	\node[vertex] (y24) [right=30 pt of b4]{};
	\node[vertex] (y25) [right=30 pt of b5]{};
	\node[vertex] (y26) [right=30 pt of b6]{};
	
	\node[choose, inner sep = 0pt,  fit=(y1) (y21)]{};
	\node[choose, inner sep = 0pt,  fit=(y2) (y22)]{};
	\node[choose, inner sep = 0pt,  fit=(y3) (y23)]{};
	\node[choose, inner sep = 0pt,  fit=(y4) (y24)]{};
	\node[choose, inner sep = 0pt,  fit=(y5) (y25)]{};
	\node[choose, inner sep = 0pt,  fit=(y6) (y26)]{};
	
	
%	\node[choose,  fit=(y1) (y26)]{RS gadget};
	
	\draw[line width=1pt, blue]	
	(a1.center) -- (x21.center)
	(a2.center) -- (x22.center)	
	(a3.center) -- (x23.center)
%	(a4.center) -- (x24.center)	
%	(a5.center) -- (x25.center)
%	(a6.center) -- (x26.center)	
	
%	(a3.center) -- (x23.center)
	
	(b1.center) -- (y21.center)
	(b2.center) -- (y22.center)	
	(b3.center) -- (y23.center);
	
	

	
	\node[vertex] (w1) [below=15pt of a2]{};
	\node[vertex] (w2) [below=15pt of a3]{};
	\node[vertex] (w3) [below=15pt of a4]{};
	\node[vertex] (z1) [below=15pt of b2]{};
	\node[vertex] (z2) [below=15pt of b3]{};
	\node[vertex] (z3) [below=15pt of b4]{};
	
	\draw[line width=2pt, dashed, red]	
	(w1.center) -- (z1.center)
	(w2.center) -- (z2.center)
	(w3.center) -- (z3.center);
	
%%	\node[vertex] (a4) [right=15pt of a3]{};
%%	\node[vertex] (a5) [right=15pt of a4]{};
%%	\node[vertex] (a6) [right=15pt of a5]{};
		
%%	\node (V2) [below = 30pt of V1]{};
%%	\node[vertex] (b1) [left=-15pt of V2]{};
%%	\node[vertex] (b2) [right=15pt of b1]{};
%%	\node[vertex] (b3) [right=15pt of b2]{};
%%	\node[vertex] (b4) [right=15pt of b3]{};
%%	\node[vertex] (b5) [right=15pt of b4]{};
%%	\node[vertex] (b6) [right=15pt of b5]{};
%%	
%%	\node[choose,  fit=(a1) (a3)]{};
%%	\node[choose, fit=(a4) (a6)]{};
%%	\node[choose, fit=(b1) (b3)]{};
%%	\node[choose, fit=(b4) (b6)]{};
%%	
%%%%	\draw[line width=1pt, black, dashed]	
%%%%	(a1.center) -- (b1.center)
%%%%	(a2.center) -- (b2.center)
%%%%	(a3.center) -- (b3.center)
%%%%	(a4.center) -- (b4.center)
%%%%	(a5.center) -- (b5.center)
%%%%	(a6.center) -- (b6.center)
%%%%	(a1.center) -- (b4.center)
%%%%	(a2.center) -- (b5.center)
%%%%	(a3.center) -- (b6.center);
%%
%%	\node[dashed, draw, rounded corners, line width=1pt, inner sep=7pt,  fit=(a1) (b6)] (RS) {};	
%%	\node[above =1pt of RS] {RS graph};
%%	
%%	\node[vertex] (a1) [left=-15pt of V1]{};
%%	\node[vertex] (a2) [right=15pt of a1]{};
%%	\node[vertex] (a3) [right=15pt of a2]{};
%%	\node[vertex] (a4) [right=15pt of a3]{};
%%	\node[vertex] (a5) [right=15pt of a4]{};
%%	\node[vertex] (a6) [right=15pt of a5]{};
%%	
%%	\node[vertex] (b1) [left=-15pt of V2]{};
%%	\node[vertex] (b2) [right=15pt of b1]{};
%%	\node[vertex] (b3) [right=15pt of b2]{};
%%	\node[vertex] (b4) [right=15pt of b3]{};
%%	\node[vertex] (b5) [right=15pt of b4]{};
%%	\node[vertex] (b6) [right=15pt of b5]{};
%%	
%%	\node(V3) [left=75 pt of V1]{};
%%	\node[vertex, blue!50, fill=blue!20] (c1) [left=-15pt of V3]{};
%%	\node[vertex, blue!50, fill=blue!20]  (c2) [right=15pt of c1]{};
%%	\node[vertex, blue!50, fill=blue!20]  (c3) [right=15pt of c2]{};
%%	
%%	\node(V4) [below=30 pt of V3]{};
%%	\node[vertex, blue!50, fill=blue!20] (d1) [left=-15pt of V4]{};
%%	\node[vertex, blue!50, fill=blue!20]  (d2) [right=15pt of d1]{};
%%	\node[vertex, blue!50, fill=blue!20]  (d3) [right=15pt of d2]{};
%%	
%%	
%%	\node[choose,  fit=(c1) (c3)]{};
%%	\node[choose,  fit=(d1) (d3)]{};
%%	
%%	\draw[line width=1pt, blue]	
%%	(c1.center) -- (b1.center)
%%	(c2.center) -- (b2.center)
%%	(c3.center) -- (b3.center)
%%	
%%	(d1.center) -- (a1.center)
%%	(d2.center) -- (a2.center)
%%	(d3.center) -- (a3.center);
%%	
%%	\draw[line width=2pt, red, dashed]	
%%	(a4.center) -- (b4.center)
%%	(a5.center) -- (b5.center)
%%	(a6.center) -- (b6.center);	
%%%%	
%%	\node[vertex, blue!50, fill=blue!20] (c1) [left=-15pt of V3]{};
%%	\node[vertex, blue!50, fill=blue!20]  (c2) [right=15pt of c1]{};
%%	\node[vertex, blue!50, fill=blue!20]  (c3) [right=15pt of c2]{};
%%	
%%	\node[vertex, blue!50, fill=blue!20] (d1) [left=-15pt of V4]{};
%%	\node[vertex, blue!50, fill=blue!20]  (d2) [right=15pt of d1]{};
%%	\node[vertex, blue!50, fill=blue!20]  (d3) [right=15pt of d2]{};
%%	
%%	\node[vertex] (a1) [left=-15pt of V1]{};
%%	\node[vertex] (a2) [right=15pt of a1]{};
%%	\node[vertex] (a3) [right=15pt of a2]{};
%%	\node[vertex] (a4) [right=15pt of a3]{};
%%	\node[vertex] (a5) [right=15pt of a4]{};
%%	\node[vertex] (a6) [right=15pt of a5]{};
%%	
%%	\node[vertex] (b1) [left=-15pt of V2]{};
%%	\node[vertex] (b2) [right=15pt of b1]{};
%%	\node[vertex] (b3) [right=15pt of b2]{};
%%	\node[vertex] (b4) [right=15pt of b3]{};
%%	\node[vertex] (b5) [right=15pt of b4]{};
%%	\node[vertex] (b6) [right=15pt of b5]{};
	
\end{tikzpicture}

==> figs/fig-part-4.tex <==
% !TeX root =../main.tex 
%!TEX root = ../main.tex

\begin{tikzpicture}

\tikzset{layer/.style={rectangle, rounded corners=5pt, draw, black, line width=1pt,  fill=black!10, inner sep=4pt}}
\tikzset{vertex/.style={circle, ForestGreen, fill=white, line width=2pt, draw, minimum width=8pt, minimum height=8pt, inner sep=0pt}}
\tikzset{choose/.style={rectangle, line width=1pt, rounded corners = 5pt, draw, minimum height=5pt, fill=black!10}}



		
%%	\node(V1) {};
	\node[vertex] (a1) {}; %[left=-15pt of V1]{};
	\node[vertex] (a2) [below=2pt of a1]{};
	\node[vertex] (a3) [below=2pt of a2]{};
	\node[vertex] (a4) [below=2pt of a3]{};
	\node[vertex] (a5) [below=2pt of a4]{};
	\node[vertex] (a6) [below=2pt of a5]{};

	\node[choose,  fit=(a1) (a6)]{};
	
	\node[vertex] (b1) [right=30pt of a1]{}; %[left=-15pt of V1]{};
	\node[vertex] (b2) [below=2pt of b1]{};
	\node[vertex] (b3) [below=2pt of b2]{};
	\node[vertex] (b4) [below=2pt of b3]{};
	\node[vertex] (b5) [below=2pt of b4]{};
	\node[vertex] (b6) [below=2pt of b5]{};
	
	\node[choose,  fit=(b1) (b6)]{};
	
	\node[dashed, draw, rounded corners, line width=1pt, inner sep=7pt,  fit=(a1) (b6)] (RS) {};	
	\node[above =1pt of RS] {RS graph};
	
	\node[vertex] (x1) [left =120 pt of a1]{};	
	\node[vertex] (x21) [left=30 pt of a1]{};
	\node[vertex] (x22) [left=30 pt of a2]{};
	\node[vertex] (x23) [left=30 pt of a3]{};
	\node[vertex] (x24) [left=30 pt of a4]{};
	\node[vertex] (x25) [left=30 pt of a5]{};
	\node[vertex] (x26) [left=30 pt of a6]{};

	\node[vertex] (xx0) [above =5pt of x1]{};	
	\node[vertex] (xx1) [below =5pt of x6]{};	
	
	\node[choose,  fit=(xx0) (xx1) (x26), inner sep=10pt ]{XOR gadget of \\  multiple RS graphs};
	
	\node[choose,  fit=(x21) (x26), fill=blue!25]{$S_1$};
	
	
	\node[vertex] (y1) [right = 120 pt of b1]{};
	\node[vertex] (y21) [right=30 pt of b1]{};
	\node[vertex] (y22) [right=30 pt of b2]{};
	\node[vertex] (y23) [right=30 pt of b3]{};
	\node[vertex] (y24) [right=30 pt of b4]{};
	\node[vertex] (y25) [right=30 pt of b5]{};
	\node[vertex] (y26) [right=30 pt of b6]{};
	
	\node[vertex] (yy0) [above =5pt of y1]{};	
	\node[vertex] (yy1) [below =5pt of y6]{};	
	
	\node[choose,  fit=(yy0) (yy1) (y26),  inner sep=10pt ]{XOR gadget of \\  multiple RS graphs};
	
	\node[choose,  fit=(y21) (y26), fill=blue!25, ]{$S_2$};
	
	\draw[line width=1pt, blue]	
	(a1.center) -- (x21.center)
	(a2.center) -- (x22.center)	
	(a3.center) -- (x23.center)
	(b1.center) -- (y21.center)
	(b2.center) -- (y22.center)	
	(b3.center) -- (y23.center);
	
	\node[vertex] (w1) [below=15pt of a2]{};
	\node[vertex] (w2) [below=15pt of a3]{};
	\node[vertex] (w3) [below=15pt of a4]{};
	\node[vertex] (z1) [below=15pt of b2]{};
	\node[vertex] (z2) [below=15pt of b3]{};
	\node[vertex] (z3) [below=15pt of b4]{};
	
	\draw[line width=2pt, dashed, red]	
	(w1.center) -- (z1.center)
	(w2.center) -- (z2.center)
	(w3.center) -- (z3.center);

\end{tikzpicture}

==> figs/fig-phase1.tex <==
% !TeX root = ../main.tex 
%!TEX root = ../main.tex

\begin{tikzpicture}

\tikzset{layer/.style={rectangle, rounded corners=5pt, draw, black, line width=1pt,  fill=black!10, inner sep=4pt}}
\tikzset{vertex/.style={circle, ForestGreen, fill=white, line width=1.5pt, draw, minimum width=6pt, minimum height=6pt, inner sep=0pt}}
\tikzset{vertex1/.style={circle, blue!70, fill=white, line width=1.5pt, draw, minimum width=6pt, minimum height=6pt, inner sep=0pt}}
\tikzset{vertex2/.style={circle, red!70, fill=white, line width=1.5pt, draw, minimum width=6pt, minimum height=6pt, inner sep=0pt}}
\tikzset{vertex3/.style={circle, ForestGreen, fill=white, line width=1.5pt, draw, minimum width=6pt, minimum height=6pt, inner sep=0pt}}


\tikzset{choose/.style={rectangle, line width=1pt, rounded corners = 5pt, draw, fill=black!10, minimum width=32pt, minimum height=17pt}}
		
\tikzset{group/.style={rectangle, black, fill=white, draw, minimum width=5pt, minimum height=15pt, inner sep=0pt}}

\node[choose, minimum width=15pt] (X1){};
\node[choose, minimum width=15pt] (X2) [right=1pt of X1] {};

\node[choose, minimum width=15pt] (Y1) [below=20pt of X1]{};
\node[choose, minimum width=15pt] (Y2) [right=1pt of Y1] {};


%\begin{scope}[on background layer]
\node[choose, inner sep=1pt, fit=(X1) (X2)](L1){};
\node[choose, inner sep=1pt, fit=(Y1) (Y2)](R1){};
%\end{scope}

\node[choose](A1)[left=10pt of L1]{};
\node[choose](A2)[left=2pt of A1]{};
\node[choose](A3)[left=2pt of A2]{};

\node[choose](A4)[left=5pt of A3]{};
\node[choose](A5)[left=2pt of A4]{};
\node[choose](A6)[left=2pt of A5]{};		
	
\node[choose](B1)[right=10pt of L1]{};
\node[choose](B2)[right=2pt of B1]{};
\node[choose](B3)[right=2pt of B2]{};

\node[choose](B4)[right=5pt of B3]{};
\node[choose](B5)[right=2pt of B4]{};
\node[choose](B6)[right=2pt of B5]{};

\foreach \j in {1,...,6}
{
\node[choose](C\j)[below=20pt of A\j]{};
\node[choose](D\j)[below=20pt of B\j]{};
}

%\begin{scope}[on background layer]
\foreach \i in {A,B,C,D}
{
\node[choose, fit=(\i1) (\i3), inner sep=1pt](\i10){};
\node[choose, fit=(\i4) (\i6), inner sep=1pt](\i20){};
}
%\end{scope}



\begin{scope}[on background layer]
\draw[red, line width=1pt]
	(X1.center) -- (Y2.center)
	(X1.center) -- (Y1.center)
	(X2.center) -- (Y2.center);
	
\draw[blue, line width=1pt]	
	(A1.center) -- (C1.center)
	(A2.center) -- (C2.center)
	(A3.center) -- (C3.center)
	
	(A4.center) -- (C4.center)
	(A5.center) -- (C5.center)
	(A6.center) -- (C6.center)
	
	(A4.center) -- (C1.center)
	(A5.center) -- (C2.center)
	(A6.center) -- (C3.center)
	
	(B1.center) -- (D1.center)
	(B2.center) -- (D2.center)
	(B3.center) -- (D3.center)
	
	(B4.center) -- (D4.center)
	(B5.center) -- (D5.center)
	(B6.center) -- (D6.center)
	
	(B4.center) -- (D1.center)
	(B5.center) -- (D2.center)
	(B6.center) -- (D3.center);
\end{scope}

\node[rectangle, dashed, draw, fit=(A10) (C20)](HL){};
\node[below=5 pt of HL]{$H_L$};

\node[rectangle, dashed, draw, fit=(B10) (D20)](HR){};
\node[below=5 pt of HR]{$H_R$};

\node[rectangle, dashed, draw, fit=(L1) (R1)](GA){};
\node[below=5 pt of GA]{$G_A$};

\end{tikzpicture}

==> figs/fig-phase2.tex <==
% !TeX root = ../main.tex 
%!TEX root = ../main.tex

\begin{tikzpicture}


\tikzset{choose/.style={rectangle, line width=1pt, rounded corners = 5pt, draw, fill=black!10, minimum width=32pt, minimum height=17pt}}
		
\tikzset{group/.style={rectangle, black, fill=white, draw, minimum width=5pt, minimum height=15pt, inner sep=0pt}}

\node[choose, minimum width=15pt, fill=red!25] (X1){};
\node[choose, minimum width=15pt] (X2) [right=1pt of X1] {};

\node[choose, minimum width=15pt, fill=red!25] (Y1) [below=20pt of X1]{};
\node[choose, minimum width=15pt] (Y2) [right=1pt of Y1] {};


\begin{scope}[on background layer]
\node[choose, inner sep=1pt, fit=(X1) (X2)](L1){};
\node[choose, inner sep=1pt, fit=(Y1) (Y2)](R1){};
\end{scope}

\node[choose](A1)[left=10pt of L1]{};
\node[choose](A2)[left=2pt of A1]{};
\node[choose](A3)[left=2pt of A2]{};

\node[choose](A4)[left=5pt of A3]{};
\node[choose](A5)[left=2pt of A4]{};
\node[choose](A6)[left=2pt of A5]{};		
	
\node[choose](B1)[right=10pt of L1]{};
\node[choose](B2)[right=2pt of B1]{};
\node[choose](B3)[right=2pt of B2]{};

\node[choose](B4)[right=5pt of B3]{};
\node[choose](B5)[right=2pt of B4]{};
\node[choose](B6)[right=2pt of B5]{};

\foreach \j in {1,...,6}
{
\node[choose](C\j)[below=20pt of A\j]{};
\node[choose](D\j)[below=20pt of B\j]{};
}

\begin{scope}[on background layer]
\foreach \i in {A,B,C,D}
{
\node[choose, fit=(\i1) (\i3), inner sep=1pt](\i10){};
}
\end{scope}

\foreach \i in {A,B,C,D}
{
\node[choose, fit=(\i4) (\i6), inner sep=1pt](\i20){};
}


\draw[red, dashed, line width=2pt]
	(X1.center) -- (Y1.center);
		
\begin{scope}[on background layer]


	
\draw[blue, dashed, line width=1pt]	
	(A1.center) -- (C1.center)
	(A2.center) -- (C2.center)
	(A3.center) -- (C3.center)
	(B1.center) -- (D1.center)
	(B2.center) -- (D2.center)
	(B3.center) -- (D3.center);
\end{scope}

\node[choose](QL)[above=20pt of A2]{$Q_L$};
\node[choose](QR)[below=20pt of D2]{$Q_R$};


\foreach \j in {4,5,6}
{
	\node[choose](PA\j)[above=20pt of A\j]{};
	\node[choose](PC\j)[below=20pt of C\j]{};
	\node[choose](PB\j)[above=20pt of B\j]{};
	\node[choose](PD\j)[below=20pt of D\j]{};	
}



\foreach \j in {A,C}
{
\node[choose, fit=(P\j4) (P\j6), inner sep=1pt](PX\j){};
\node[below=-10pt of PX\j, anchor= center]{$P_L$};
}

\foreach \j in {B,D}
{
\node[choose, fit=(P\j4) (P\j6), inner sep=1pt](PY\j){};
\node[below=-10pt of PY\j, anchor= center]{$P_R$};
}


\begin{scope}[on background layer]
\foreach \i in {A,B,C,D}
{
	\foreach \j in {4,5,6}
	{
		\draw[ForestGreen, line width=2pt]
			(P\i\j.center) -- (\i\j.center);
	}
}

\draw[ForestGreen, line width=2pt]
	(QL.center) -- (A2.center)
	(QR.center) -- (D2.center)
	(C2.center) -- (A1.center)
	(D1.center) -- (B2.center);
\end{scope}

\node[choose, minimum width=13pt, minimum height=16pt] (ZC1)[left=-16pt of C1]{};
\node[choose, minimum width=13pt, minimum height=16pt, pattern=north west lines] (ZC2)[right=1pt of ZC1]{};

\node[below=10 pt of ZC2](augL){$\aug{A_L}$};
\draw[->] (ZC2) to (augL);



\node[choose, minimum width=13pt, minimum height=16pt] (ZB1)[left=-16pt of B1]{};
\node[choose, minimum width=13pt, minimum height=16pt,  pattern=north west lines] (ZB2)[right=1pt of ZB1]{};

\node[above=10 pt of ZB2](augR){$\aug{A_R}$};
\draw[->] (ZB2) to (augR);

\node[choose, pattern=crosshatch](A3)[left=2pt of A2]{};
\node[choose, pattern=crosshatch](C3)[below=20pt of A3]{};

\node[choose, pattern=crosshatch](B3)[right=2pt of B2]{};
\node[choose, pattern=crosshatch](D3)[below=20pt of B3]{};

\draw[ForestGreen, line width=2pt]
	(ZC1.center) -- (X1.center)
	(ZC2.center) -- (X2.center)
	(ZB1.center) -- (Y1.center)
	(ZB2.center) -- (Y2.center);
	
	
\node[rectangle, dashed, draw, fit=(PA4) (PC6) (A10)](HL){};
\node[below=5 pt of HL]{$A_L$};

\node[rectangle, dashed, draw, fit=(PB4) (PD6) (B10)](HR){};
\node[below=5 pt of HR]{$A_R$};

%%
%%\node[rectangle, dashed, draw, fit=(B10) (D20)](HR){};
%%\node[below=5 pt of HR]{$H_R$};
%%
\node[rectangle, dashed, draw, fit=(L1) (R1)](GA){};
\node[below=5 pt of GA]{$G_A$};


\end{tikzpicture}

==> figs/fig-rs.tex <==
% !TeX root =../main.tex 
%!TEX root = ../main.tex

\begin{tikzpicture}

\tikzset{layer/.style={rectangle, rounded corners=5pt, draw, black, line width=1pt,  fill=black!10, inner sep=4pt}}
\tikzset{vertex/.style={circle, ForestGreen, fill=white, line width=2pt, draw, minimum width=8pt, minimum height=8pt, inner sep=0pt}}
\tikzset{choose/.style={rectangle, line width=1pt, rounded corners = 5pt, draw, minimum height=5pt, fill=black!10}}
		
	\node(V1) {};
	\node[vertex] (a1) [left=-15pt of V1]{};
	\node[vertex] (a2) [right=15pt of a1]{};
	\node[vertex] (a3) [right=15pt of a2]{};
	\node[vertex] (a4) [right=15pt of a3]{};
	\node[vertex] (a5) [right=15pt of a4]{};
	\node[vertex] (a6) [right=15pt of a5]{};
		
	\node (V2) [below = 30pt of V1]{};
	\node[vertex] (b1) [left=-15pt of V2]{};
	\node[vertex] (b2) [right=15pt of b1]{};
	\node[vertex] (b3) [right=15pt of b2]{};
	\node[vertex] (b4) [right=15pt of b3]{};
	\node[vertex] (b5) [right=15pt of b4]{};
	\node[vertex] (b6) [right=15pt of b5]{};
	
	\node[choose,  fit=(a1) (a3)]{};
	\node[choose, fit=(a4) (a6)]{};
	\node[choose, fit=(b1) (b3)]{};
	\node[choose, fit=(b4) (b6)]{};
	
	\draw[line width=0.5pt, black]	
	(a1.center) -- (b1.center)
	(a2.center) -- (b2.center)
	(a3.center) -- (b3.center)
	(a4.center) -- (b4.center)
	(a5.center) -- (b5.center)
	(a6.center) -- (b6.center)
	(a1.center) -- (b4.center)
	(a2.center) -- (b5.center)
	(a3.center) -- (b6.center);	
	
	\node[vertex] (a1) [left=-15pt of V1]{};
	\node[vertex] (a2) [right=15pt of a1]{};
	\node[vertex] (a3) [right=15pt of a2]{};
	\node[vertex] (a4) [right=15pt of a3]{};
	\node[vertex] (a5) [right=15pt of a4]{};
	\node[vertex] (a6) [right=15pt of a5]{};
	
	\node[vertex] (b1) [left=-15pt of V2]{};
	\node[vertex] (b2) [right=15pt of b1]{};
	\node[vertex] (b3) [right=15pt of b2]{};
	\node[vertex] (b4) [right=15pt of b3]{};
	\node[vertex] (b5) [right=15pt of b4]{};
	\node[vertex] (b6) [right=15pt of b5]{};
	

		
%%		\node[rounded rectangle, black, fill=black!0, draw, line width=1pt, minimum width=10pt, minimum height=40pt] (A1) [above=-50pt of V1]{};
%%			\node [circle, black, fill=Blue!50, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (A11) [above=-15pt of A1]{};
%%			\node [circle, black, fill=Blue!50, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (A12) [above=-27pt of A1]{};
%%			\node [circle, black, fill=Blue!50, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (A13) [above=-39pt of A1]{};
%%		\node[rounded rectangle, black, fill=black!0, draw, line width=1pt, minimum width=10pt, minimum height=40pt] (B1) [below=-50pt of V1]{};
%%			\node [circle, black, fill=Blue!50, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (B11) [above=-15pt of B1]{};
%%			\node [circle, black, fill=Blue!50, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (B12) [above=-27pt of B1]{};
%%			\node [circle, black, fill=Blue!50, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (B13) [above=-39pt of B1]{};
	
%%	\node[ellipse, black, fill=black!10, draw, line width=1pt, minimum width=40pt, minimum height=100pt] (V2) [right=1cm of V1]{};
%%		\node[ellipse, black, fill=black!0, draw, line width=1pt, minimum width=30pt, minimum height=40pt] (A2) [above=-50pt of V2]{};
%%			\node [circle, black, fill=Blue!50, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (A21) [above=-15pt of A2]{};
%%			\node [circle, black, fill=Blue!50, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (A22) [above=-27pt of A2]{};
%%			\node [circle, black, fill=Blue!50, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (A23) [above=-39pt of A2]{};
%%	\node[ellipse, black, fill=black!0, draw, line width=1pt, minimum width=30pt, minimum height=40pt] (B2) [below=-50pt of V2]{};
%%			\node [circle, black, fill=Blue!50, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (B21) [above=-15pt of B2]{};
%%			\node [circle, black, fill=Blue!50, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (B22) [above=-27pt of B2]{};
%%			\node [circle, black, fill=Blue!50, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (B23) [above=-39pt of B2]{};
%%			
%%
%%	\draw[line width=1pt, black]
%%		(A11.center) -- (A21.center)
%%		(A12.center) -- (A22.center)
%%		(A13.center) -- (A23.center)
%%		
%%		(B11.center) -- (A21.center)
%%		(B12.center) -- (A22.center)
%%		(B13.center) -- (A23.center)
%%		
%%		(A11.center) -- (B21.center)
%%		(A12.center) -- (B22.center)
%%		(A13.center) -- (B23.center)
%%%	\draw[line width=1.5pt, blue, dashed]
%%		(B11.center) -- (B21.center)
%%		(B12.center) -- (B22.center)
%%		(B13.center) -- (B23.center);
%%	
%%		\node[ellipse, black, fill=black!0, draw, line width=1pt, minimum width=30pt, minimum height=40pt] (C1) [right=1cm of V2]{};
%%			\node [circle, black, fill=Blue!50, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (C11) [above=-15pt of C1]{};
%%			\node [circle, black, fill=Blue!50, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (C12) [above=-27pt of C1]{};
%%			\node [circle, black, fill=Blue!50, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (C13) [above=-39pt of C1]{};
%%		
%%				
%%		\node[ellipse, black, fill=black!0, draw, line width=1pt, minimum width=30pt, minimum height=40pt] (D1) [right=1cm of C1]{};
%%			\node [circle, black, fill=Blue!50, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (D11) [above=-15pt of D1]{};
%%			\node [circle, black, fill=Blue!50, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (D12) [above=-27pt of D1]{};
%%			\node [circle, black, fill=Blue!50, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (D13) [above=-39pt of D1]{};
%%
%%	\draw[line width=1pt, black, dashed]
%%		(C11.center) -- (D11.center)
%%		(C11.center) -- (D12.center)
%%		(C11.center) -- (D13.center)
%%		
%%		(C12.center) -- (D11.center)
%%		(C12.center) -- (D12.center)
%%		(C12.center) -- (D13.center)
%%		
%%		(C13.center) -- (D11.center)
%%		(C13.center) -- (D12.center)
%%		(C13.center) -- (D13.center);
%%		
%%		\node[ellipse, black, fill=black!10, draw, line width=1pt, minimum width=40pt, minimum height=100pt] (V5) [right=1cm of D1]{};
%%		\node[ellipse, black, fill=black!0, draw, line width=1pt, minimum width=30pt, minimum height=40pt] (E1) [above=-50pt of V5]{};
%%			\node [circle, black, fill=Yellow, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (E11) [above=-15pt of E1]{};
%%			\node [circle, black, fill=Yellow, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (E12) [above=-27pt of E1]{};
%%			\node [circle, black, fill=Yellow, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (E13) [above=-39pt of E1]{};
%%		\node[ellipse, black, fill=black!0, draw, line width=1pt, minimum width=30pt, minimum height=40pt] (F1) [below=-50pt of V5]{};
%%			\node [circle, black, fill=ForestGreen!75, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (F11) [above=-15pt of F1]{};
%%			\node [circle, black, fill=ForestGreen!75, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (F12) [above=-27pt of F1]{};
%%			\node [circle, black, fill=ForestGreen!75, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (F13) [above=-39pt of F1]{};
%%	
%%		
%%	\node[ellipse, black, fill=black!10, draw, line width=1pt, minimum width=40pt, minimum height=100pt] (V6) [right=1cm of V5]{};
%%		\node[ellipse, black, fill=black!0, draw, line width=1pt, minimum width=30pt, minimum height=40pt] (E2) [above=-50pt of V6]{};
%%			\node [circle, black, fill=Yellow, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (E21) [above=-15pt of E2]{};
%%			\node [circle, black, fill=Yellow, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (E22) [above=-27pt of E2]{};
%%			\node [circle, black, fill=Yellow, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (E23) [above=-39pt of E2]{};
%%	\node[ellipse, black, fill=black!0, draw, line width=1pt, minimum width=30pt, minimum height=40pt] (F2) [below=-50pt of V6]{};
%%			\node [circle, black, fill=ForestGreen!75, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (F21) [above=-15pt of F2]{};
%%			\node [circle, black, fill=ForestGreen!75, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (F22) [above=-27pt of F2]{};
%%			\node [circle, black, fill=ForestGreen!75, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (F23) [above=-39pt of F2]{};
%%			
%%			
%%	\draw[line width=1pt, black, dashed]
%%		(E11.center) -- (E21.center)
%%		(E12.center) -- (E22.center)
%%		(E13.center) -- (E23.center)
%%		
%%		(F11.center) -- (E21.center)
%%		(F12.center) -- (E22.center)
%%		(F13.center) -- (E23.center)
%%		
%%		(E11.center) -- (F21.center)
%%		(E12.center) -- (F22.center)
%%		(E13.center) -- (F23.center)
%%%	\draw[line width=1.5pt, blue, dashed]
%%		(F11.center) -- (F21.center)
%%		(F12.center) -- (F22.center)
%%		(F13.center) -- (F23.center);
%%		
%%	\node [circle, black, fill=Blue!50, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (s) [left=1cm of V1]{};
%%	\node [circle, black, fill=Blue!50, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (t) [right=1cm of V6]{};
%%	
%%				
%%	\draw[line width=1pt, black, dashed]
%%		(C11.center) -- (A21.center)
%%		(C12.center) -- (A22.center)
%%		(C13.center) -- (A23.center)
%%	
%%		(D11.center) to (F11.center)
%%		(D12.center) to (F12.center)
%%		(D13.center) to (F13.center);
%%		
%%	\draw[line width=1pt, black, dashed]
%%		(s) -- (A11.center)
%%		(s) -- (A12.center)
%%		(s) -- (A13.center)
%%	
%%		(t) -- (F21.center)
%%		(t) -- (F22.center)
%%		(t) -- (F23.center);
%%	
%%	\node (p1) [above right=0.5cm and 0.35cm of V1]{(2)};
%%	\node (p2) [above right=0.5cm and 0.35cm of C1]{(1)};
%%	\node (p3) [above right=0.75cm and 0.25cm of s]{(3)};	
%%	\node (p33) [above right=-0.30cm and 0.25cm of V2]{(3)};	
%%	\node (p4) [above right=0.5cm and 0.35cm of V5]{(4)};
%%	\node (p5) [above left=0.75cm and 0.25cm of t]{(5)};	
%%	\node (p55) [above left=-0.30cm and 0.25cm of V5]{(5)};	
	
%%	\node (n1) [below=0.25cm of V1]{$L$};
%%	\node (n2) [below=0.25cm of V2]{$R$};
%%	\node (n3) [below=0.25cm of C1]{$V_3$};
%%	\node (n4) [below=0.25cm of D1]{$V_4$};
%%	\node (n5) [below=0.25cm of V5]{$V_5$};
%%	\node (n6) [below=0.25cm of V6]{$V_6$};
%%	\node (ns) [below=0.25cm of s]{$s$};
%%	\node (nt) [below=0.25cm of t]{$t$};

\end{tikzpicture}

==> figs/fig-tech.tex <==
% !TeX root =../main.tex 
%!TEX root = ../main.tex

\begin{tikzpicture}

\tikzset{layer/.style={rectangle, rounded corners=5pt, draw, black, line width=1pt,  fill=black!10, inner sep=4pt}}
\tikzset{vertex/.style={circle, ForestGreen, fill=white, line width=2pt, draw, minimum width=8pt, minimum height=8pt, inner sep=0pt}}
\tikzset{choose/.style={rectangle, line width=1pt, rounded corners = 5pt, draw, minimum height=5pt, fill=black!10}}



		
%%	\node(V1) {};
	\node[vertex] (a1) {}; %[left=-15pt of V1]{};
	\node[vertex] (a2) [below=2pt of a1]{};
	\node[vertex] (a3) [below=2pt of a2]{};
	\node[vertex] (a4) [below=2pt of a3]{};
	\node[vertex] (a5) [below=2pt of a4]{};
	\node[vertex] (a6) [below=2pt of a5]{};

	\node[choose,  fit=(a1) (a6)]{};
	
	\node[vertex] (b1) [right=30pt of a1]{}; %[left=-15pt of V1]{};
	\node[vertex] (b2) [below=2pt of b1]{};
	\node[vertex] (b3) [below=2pt of b2]{};
	\node[vertex] (b4) [below=2pt of b3]{};
	\node[vertex] (b5) [below=2pt of b4]{};
	\node[vertex] (b6) [below=2pt of b5]{};
	
	\node[choose,  fit=(b1) (b6)]{};
	
	\node[dashed, draw, rounded corners, line width=1pt, inner sep=7pt,  fit=(a1) (b6)] (RS) {};	
	\node[above =1pt of RS] {RS graph};
	
	\node[vertex] (x1) [left =150 pt of a1]{};	
	\node[vertex] (x21) [left=30 pt of a1]{};
	\node[vertex] (x22) [left=30 pt of a2]{};
	\node[vertex] (x23) [left=30 pt of a3]{};
	\node[vertex] (x24) [left=30 pt of a4]{};
	\node[vertex] (x25) [left=30 pt of a5]{};
	\node[vertex] (x26) [left=30 pt of a6]{};

	
	\node[choose,  fit=(x1) (x26), inner sep=10pt ](RS1){};
	\node[above=5pt of RS1]{Single RS graph};
	
	\node[choose,  fit=(x21) (x26), fill=blue!25] (S1) {$S_1$};
	
	\node[vertex] (ss21) [left=40 pt of x21]{};
	\node[vertex] (ss26) [left=40 pt of x26]{};

	\node[choose,  fit=(ss21) (ss26), fill=blue!25] (T1) {};
	

	\node[choose,  fit=(S1) (T1), fill=red!25] {\footnotesize XOR \\ gadgets};
	\node[choose,  fit=(x21) (x26), fill=blue!25] (S1) {$S_1$};
	\node[choose,  fit=(ss21) (ss26), fill=blue!25] (T1) {};
	
	
	\node[vertex] (y1) [right = 150 pt of b1]{};
	\node[vertex] (y21) [right=30 pt of b1]{};
	\node[vertex] (y22) [right=30 pt of b2]{};
	\node[vertex] (y23) [right=30 pt of b3]{};
	\node[vertex] (y24) [right=30 pt of b4]{};
	\node[vertex] (y25) [right=30 pt of b5]{};
	\node[vertex] (y26) [right=30 pt of b6]{};
	
	\node[choose,  fit=(y1)  (y26),  inner sep=10pt] (RS2){};
	\node[above=5pt of RS2]{Single RS graph};
	
	\node[choose,  fit=(y21) (y26), fill=blue!25] (S2) {$S_2$};
	
	\node[vertex] (tt21) [right=40 pt of y21]{};
	\node[vertex] (tt26) [right=40 pt of y26]{};

	\node[choose,  fit=(tt21) (tt26), fill=blue!25] (T2) {};
	

	\node[choose,  fit=(S2) (T2), fill=red!25] {\footnotesize XOR \\ gadgets};
		\node[choose,  fit=(y21) (y26), fill=blue!25] (S2) {$S_2$};
		\node[choose,  fit=(tt21) (tt26), fill=blue!25] (T2) {};
	
	
	\draw[line width=1pt, blue]	
	(a1.center) -- (x21.center)
	(a2.center) -- (x22.center)	
	(a3.center) -- (x23.center)
	(b1.center) -- (y21.center)
	(b2.center) -- (y22.center)	
	(b3.center) -- (y23.center);
	
	\node[vertex] (w1) [below=15pt of a2]{};
	\node[vertex] (w2) [below=15pt of a3]{};
	\node[vertex] (w3) [below=15pt of a4]{};
	\node[vertex] (z1) [below=15pt of b2]{};
	\node[vertex] (z2) [below=15pt of b3]{};
	\node[vertex] (z3) [below=15pt of b4]{};
	
	\draw[line width=2pt, dashed, red]	
	(w1.center) -- (z1.center)
	(w2.center) -- (z2.center)
	(w3.center) -- (z3.center);

\end{tikzpicture}
